Coding Agents Are Zero-Shot Coordinators

Zero-shot coordination (ZSC) requires independently developed agents to cooperate with unseen partners, including humans. Current methods make progress towards this goal, but rely on restrictive assumptions. On benchmarks such as Overcooked V2 and Yokai, they are either difficult to apply or, even when applicable, perform poorly. This led to an expectation that further progress requires algorithmic innovation. Surprisingly, we find that these challenges are addressed with an increase in the general capability of large language models (LLMs). Coding agents, which pair an LLM with an off-the-shelf coding harness, achieve state-of-the-art results on both benchmarks by generating policies as code and refining them using only self-play feedback. Further, ZSC aims to enable coordination with humans, yet its standard formulation overlooks settings where humans pre-agree on conventions without joint training (e.g, Hanabi). Towards this, we extend ZSC by providing agents with shared conventions in natural language. In Hanabi, given conventions used by human players, coding agents outperform baselines in cross-play with the Will-Hanabi bot. Finally, we use the generated policies to guide convention selection during self-play, achieving the highest cross-play with both the Will-Hanabi and the AH2AC2 bots trained on human gameplay logs. Code is available at https://shshnkreddy.github.io/coding-agent-zsc.

==> Figures/cross_model/appendix_figure.tex <==
    \centering
    \includegraphics[width=0.9\linewidth]{Figures/cross_model/all_envs_xp.pdf}
    \caption{\textbf{Inter-model cross-play across all eleven environments.} Off-diagonal cells show inter-model \acs{xp}; split diagonal cells show same-policy \acs{sp} (upper-left) and within-model \acs{ixp} (lower-right). Values report mean $\pm$ SEM using the evaluation procedure in Figure~\ref{fig:cross-model-main}. For \acs{sp}, SEM is computed across six seed-level scores; for \acs{ixp} and inter-model \acs{xp}, it is estimated using a delete-one-seed-block jackknife.}
    \label{fig:cross-model-remaining}


==> Figures/cross_model/main_figure.tex <==
    \centering
    \includegraphics[width=\mainCrossModelPlotWidth]{Figures/cross_model/main_four_model_xp.pdf}
    \caption{\textbf{Inter-model cross-play with \acs{sp} and \acs{ixp} diagonals.} Diagonal cells show \acs{sp} in the upper-left triangle and \acs{ixp} in the lower-right triangle. Each model contributes six policies: \acs{sp} averages six same-policy pairings, while \acs{xp} and \acs{ixp} average all 30 ordered unequal-seed pairings, each evaluated over 1,024 games. Cells report mean $\pm$ SEM.}
    \label{fig:cross-model-main}
    \vspace{-3mm}


==> Figures/cross_model/ocv2_objective_shared_layouts.tex <==
    \centering
    \includegraphics[width=\mainCrossModelPlotWidth]{Figures/cross_model/ocv2_objective_shared_layouts_plot.pdf}
    \caption{\textbf{(Left) Normalised \acs{sp} and \acs{ixp} returns for policies generated under \acs{sp} or \acs{ixp} objectives} (legend: objective $\rightarrow$ evaluation), averaged across the six default environments; error bars show $\pm$ SEM. Models are ordered from left to right by increasing Artificial Analysis Intelligence Index score~\citep{artificialanalysisintelligence}. \textbf{(Middle, right) Inter-model \acs{xp} on \textit{Block Grid} and \textit{Pipeline Cook}.} Diagonal cells show \acs{sp} in the upper-left triangle and \acs{ixp} in the lower-right triangle. Each model contributes six policies: \acs{sp} averages six same-policy pairings, while \acs{xp} and \acs{ixp} average all 30 ordered unequal-seed pairings, each evaluated over 1,024 games. Cells report mean $\pm$ SEM. Self-play with IPPO obtains \ac{sp}/\ac{ixp} scores of $90/31$ on \textit{Block Grid} and $80/36$ on \textit{Pipeline Cook}.}
    \label{fig:ocv2-objective-shared-layouts}
    \vspace{-2mm}


==> Figures/experiment_ledger_examples.tex <==
    \centering
    \begingroup
    \setlength{\fboxsep}{9pt}
    \setlength{\fboxrule}{0.4pt}
    \fcolorbox{citationnavy!45}{citationnavy!3}{%
        \begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
        \small
        \setlength{\parindent}{0pt}
        \setlength{\parskip}{4pt}
        \textcolor{citationnavy}{\textbf{A03: Robustness to alternative signalling conventions}}

        \textbf{Hypothesis.} The policy can cooperate with alternative signallers and decoders while preserving its self-play return.

        \textbf{Exploratory test.} Test self-generated partner variants over 32 episodes per pairing. Strict positional decoders fail to interpret the two-marker signal; a count-based signaller also exposes a convention mismatch.

        \textbf{Revision.} Switch the signal encoding when pot inactivity or incorrect ingredients indicate that the partner cannot interpret it.

        \textbf{Official evaluation.} Mean self-play return $180\pm0$ (SD), over 1,024 episodes.

        \textbf{Decision.} \texttt{follow\_up}

        \textbf{Limitations.} The count-based convention remains incompatible. Partners are self-authored variants; independently generated partners may differ.
        \end{minipage}%
    }

    \vspace{10pt}
    \fcolorbox{citationnavy!45}{citationnavy!3}{%
        \begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}
        \small
        \setlength{\parindent}{0pt}
        \setlength{\parskip}{4pt}
        \textcolor{citationnavy}{\textbf{A04: Checking false switches with slow partners}}

        \textbf{Hypothesis.} Half-speed partners do not trigger harmful, unnecessary changes to the signal encoding.

        \textbf{Exploratory test.} Half-speed partner variants obtain returns of 101.9, 101.9, and 103.8, with no harmful false switches reported.

        \textbf{Revision.} Cap blind deliveries at two when signals are absent. With a no-op signaller, the mean return is $-3.8$; this safeguard reduces return with a flag-based signaller from 165 to 153.1.

        \textbf{Official evaluation.} Mean self-play return $180\pm0$ (SD), over 1,024 episodes.

        \textbf{Decision.} \texttt{keep} \quad \textbf{Parent entry.} A03.

        \textbf{Limitations.} The count-based convention remains incompatible, and the tests do not establish compatibility with independently generated partners.
        \end{minipage}%
    }
    \endgroup
    \caption{\textbf{Experiment-ledger examples.} Summaries of two consecutive experiments logged by Claude Fable 5.1 on Overcooked V2's \texttt{test\_time\_simple} layout. The \texttt{follow\_up} decision indicates a planned further policy iteration, while \texttt{keep} indicates a decision to retain the policy.}
    \label{fig:experiment-ledger-examples}


==> Figures/learning_algorithm.tex <==
    \centering
    \resizebox{\mainDiagramWidth}{!}{\input{Figures/learning_algorithm_diagram}}
    \caption{\textbf{Policy generation setup.} (Left) A frozen \acs{llm} uses harness-provided tools to construct, evaluate, and revise an executable joint policy. (Right) Initial environment state, comprising read-only task materials and tools alongside editable policy and rollout code. Note that the conventions directory is provided only in the Hanabi H-group condition.}
    \label{fig:coding-agent-learning}
    \vspace{-2mm}


==> Figures/learning_curves.tex <==
    \centering
    \includegraphics[width=\mainDiagramWidth]{Figures/learning_curves_ocv2.pdf}
    \caption{\textbf{Learning curves of coding agents.} Curves show mean performance across six seeds, with shaded regions indicating $\pm$ SEM. Runs that terminate early retain their final value through the maximum number of attempts observed, which can produce flat tails.}
    \label{fig:learning-curves}


==> Figures/zsc.tex <==
    \centering
    \includegraphics[width=\mainDiagramWidth,trim={0bp 69bp 0bp 64bp},clip]{Images/collaborative_robots_building_blocks.pdf}
    \caption{\textbf{\Acl*{zsc}.} A policy is developed independently and then paired at test time with previously unseen agents.}
    \label{fig:lunar-coordination}

